Information in quantum field theory simulators: Thin-film superfluid helium

Understanding quantum correlations through information-theoretic measures is fundamental to developments in quantum field theory, quantum information, and quantum many-body physics. A central feature in a plethora of systems is the area law, under which information scales with the size of the boundary of the system, rather than volume. Whilst many systems and regimes exhibiting an area law have been identified theoretically, experimental verification remains limited, particularly in continuous systems. We present a methodology for measuring mutual information in an experimental simulator of non-interacting quantum fields, and propose using the analogue $(2 + 1)$-dimensional spacetime offered by thin films of superfluid helium. We provide numerical predictions incorporating the natural thermal state of the helium sample that exemplify an area-law scaling of mutual information, and characterise deviations attributable to the inherent finite system size.

==> figures/tikz/Fig_1_tikz.tex <==
% my definitions
% \definecolor{pcolour1}{RGB}{19, 61, 105}  % boarders and text
% \definecolor{pcolour2}{RGB}{208, 2, 27}  % hasing
% \definecolor{pcolour4}{RGB}{200, 2, 30}  % trace
% \definecolor{pcolour3}{RGB}{213, 240, 255}  % background

\definecolor{pcolour1}{RGB}{19, 61, 105}  % boarders and text
\definecolor{pcolour2}{RGB}{242, 102, 102}  % hasing
% \definecolor{pcolour3}{RGB}{242, 240, 228}  % background
\definecolor{pcolour3}{RGB}{245, 245, 235}  % background
\def\backgroundOpacity{.5}

\def\hashthickness{1pt}
\def\hashSize{8pt}

% \definecolor{pcolour3}{RGB}{174, 192, 232}  % background
% \definecolor{pcolour3}{RGB}{249,228,185}  % background

\def\textShiftSmall{3} % moves text w.r.t boxes left for single letter texts
\def\textShift{4}  % moves text w.r.t boxes left for Q_AA etc
\def\boxWidthShift{2}  %makes white boxes larger left
\def\xOffset{0}  % offsets white boxes from text left
\def\yOffsetSmall{15}  % brings Q, R, Rt, P closer in


\usetikzlibrary{patterns}

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 2pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_nyni1ye8n}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_nyni1ye8n}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother


\tikzset{
  tikzfont/.style={font=\Large},
  every node/.style={tikzfont}
}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,396); %set diagram left start at 0, and has height of 396

%Shape: Rectangle [id:dp6949905083887337] 
\draw  [draw opacity=0][fill=pcolour3 ,fill opacity=\backgroundOpacity ] (70.33,59.83) -- (309.81,59.83) -- (309.81,300) -- (70.33,300) -- cycle ;
%Rounded Rect [id:dp009509537299856485] 
\draw  [color=pcolour1  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (54.8,61.73) .. controls (54.8,52.45) and (62.32,44.93) .. (71.6,44.93) -- (308.4,44.93) .. controls (317.68,44.93) and (325.2,52.45) .. (325.2,61.73) -- (325.2,298.53) .. controls (325.2,307.81) and (317.68,315.33) .. (308.4,315.33) -- (71.6,315.33) .. controls (62.32,315.33) and (54.8,307.81) .. (54.8,298.53) -- cycle ;
%Shape: Rectangle [id:dp9999026494915636] 
\draw  [color=pcolour1  ,draw opacity=1 ][line width=1.5]  (70.33,59.78) -- (190.33,59.78) -- (190.33,180.33) -- (70.33,180.33) -- cycle ;
%Shape: Rectangle [id:dp3908707621058406] 
\draw  [color=pcolour1  ,draw opacity=1 ][line width=1.5]  (190.33,59.78) -- (310.33,59.78) -- (310.33,180.33) -- (190.33,180.33) -- cycle ;
%Shape: Rectangle [id:dp8446967294702397] 
\draw  [color=pcolour1  ,draw opacity=1 ][line width=1.5]  (190.33,180.33) -- (310.33,180.33) -- (310.33,300) -- (190.33,300) -- cycle ;
%Shape: Rectangle [id:dp979208259754968] 
\draw  [color=pcolour1  ,draw opacity=1 ][line width=1.5]  (70.33,180.33) -- (190.33,180.33) -- (190.33,300) -- (70.33,300) -- cycle ;
%Shape: Rectangle [id:dp3912036449117733] 
\draw  [color=pcolour1  ,draw opacity=1 ][pattern=_nyni1ye8n,pattern size=\hashSize,pattern thickness=\hashthickness,pattern radius=0pt, pattern color=pcolour2][line width=1.5]  (70.33,59.78) -- (150.22,59.78) -- (150.22,141.11) -- (70.33,141.11) -- cycle ;
%Shape: Rectangle [id:dp23919700669783994] 
\draw  [color=pcolour1  ,draw opacity=1 ][pattern=_nyni1ye8n,pattern size=\hashSize,pattern thickness=\hashthickness,pattern radius=0pt, pattern color=pcolour2][line width=1.5]  (190.33,59.78) -- (270.22,59.78) -- (270.22,141.11) -- (190.33,141.11) -- cycle ;
%Shape: Rectangle [id:dp8079012809939845] 
\draw  [color=pcolour1  ,draw opacity=1 ][pattern=_nyni1ye8n,pattern size=\hashSize,pattern thickness=\hashthickness,pattern radius=0pt, pattern color=pcolour2][line width=1.5]  (70.33,180.33) -- (150.89,180.33) -- (150.89,260.44) -- (70.33,260.44) -- cycle ;
%Shape: Rectangle [id:dp20755789815017767] 
\draw  [color=pcolour1  ,draw opacity=1 ][pattern=_nyni1ye8n,pattern size=\hashSize,pattern thickness=\hashthickness,pattern radius=0pt, pattern color=pcolour2][line width=1.5]  (190.33,180.33) -- (270.22,180.33) -- (270.22,260.44) -- (190.33,260.44) -- cycle ;
%Rounded Rect [id:dp34059317578053605] 
\draw  [color=pcolour1  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (412,100.7) .. controls (412,94.5) and (417.03,89.47) .. (423.23,89.47) -- (581.57,89.47) .. controls (587.77,89.47) and (592.8,94.5) .. (592.8,100.7) -- (592.8,259.03) .. controls (592.8,265.24) and (587.77,270.27) .. (581.57,270.27) -- (423.23,270.27) .. controls (417.03,270.27) and (412,265.24) .. (412,259.03) -- cycle ;
%Shape: Rectangle [id:dp4850436832670886] 
\draw  [color=pcolour1  ,draw opacity=1 ][pattern=_nyni1ye8n,pattern size=\hashSize,pattern thickness=\hashthickness,pattern radius=0pt, pattern color=pcolour2][line width=1.5]  (422.44,99) -- (502.33,99) -- (502.33,180.33) -- (422.44,180.33) -- cycle ;
%Shape: Rectangle [id:dp3944932337088318] 
\draw  [color=pcolour1  ,draw opacity=1 ][pattern=_nyni1ye8n,pattern size=\hashSize,pattern thickness=\hashthickness,pattern radius=0pt, pattern color=pcolour2][line width=1.5]  (502.33,99) -- (582.22,99) -- (582.22,180.33) -- (502.33,180.33) -- cycle ;
%Shape: Rectangle [id:dp21119204134161496] 
\draw  [color=pcolour1  ,draw opacity=1 ][pattern=_nyni1ye8n,pattern size=\hashSize,pattern thickness=\hashthickness,pattern radius=0pt, pattern color=pcolour2][line width=1.5]  (422.44,180.33) -- (502.33,180.33) -- (502.33,261.67) -- (422.44,261.67) -- cycle ;
%Shape: Rectangle [id:dp24173255521563008] 
\draw  [color=pcolour1  ,draw opacity=1 ][pattern=_nyni1ye8n,pattern size=\hashSize,pattern thickness=\hashthickness,pattern radius=0pt, pattern color=pcolour2][line width=1.5]  (502.33,180.33) -- (582.22,180.33) -- (582.22,261.67) -- (502.33,261.67) -- cycle ;


% Arrow
\draw [color=pcolour1  ,draw opacity=1 ][line width=1.5]    (339.56,180.22) -- (396.4,180.14) ;
\draw [shift={(400.4,180.13)}, rotate = 179.92] [fill=pcolour1  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

\draw [color=pcolour1  ,draw opacity=1 ][line width=1.5]    (340,174.8) -- (340,186.6) ;


\draw (335,152) node [anchor=north west, inner sep=0.75pt, align=left, font=\Large] {\textcolor{pcolour1}{Tr$\displaystyle _{A^{c}}[ \rho ]$}};


% all other text:

% Text Node
% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (159.67,52.44+\yOffsetSmall) -- (180.67,52.44+\yOffsetSmall) -- (180.67,78.44+\yOffsetSmall) -- (159.67,78.44+\yOffsetSmall) -- cycle  ;
\draw (162.67-\textShiftSmall,56.44+\yOffsetSmall) node [anchor=north west][inner sep=0.75pt]  [color=pcolour1  ,opacity=1 ] [align=left, font=\Large] {$\displaystyle Q$};

% Text Node
% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (280.33,52.44+\yOffsetSmall) -- (299.33,52.44+\yOffsetSmall) -- (299.33,78.44+\yOffsetSmall) -- (280.33,78.44+\yOffsetSmall) -- cycle  ;
\draw (283.33-\textShiftSmall,56.78+\yOffsetSmall) node [anchor=north west][inner sep=0.75pt]  [color=pcolour1  ,opacity=1 ] [align=left, font=\Large] {$\displaystyle R$};

% Text Node
% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (156.33,282.78-\yOffsetSmall) -- (184.33,282.78-\yOffsetSmall) -- (184.33,308.78-\yOffsetSmall) -- (156.33,308.78-\yOffsetSmall) -- cycle  ;
\draw (159.33-\textShiftSmall,208.44-\yOffsetSmall) node [anchor=north west][inner sep=0.75pt]  [color=pcolour1  ,opacity=1 ] [align=left, font=\Large] {$\displaystyle R^{T}$};


% Text Node
% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (281,282.78-\yOffsetSmall) -- (299,282.78-\yOffsetSmall) -- (299,308.78-\yOffsetSmall) -- (281,308.78-\yOffsetSmall) -- cycle  ;
\draw (284-\textShiftSmall,208.44-\yOffsetSmall) node [anchor=north west][inner sep=0.75pt]  [color=pcolour1  ,opacity=1 ] [align=left, font=\Large] {$\displaystyle P$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (79.33,26.78) -- (96.33,26.78) -- (96.33,52.78) -- (79.33,52.78) -- cycle  ;
\draw (82.33-\textShiftSmall,30.78) node [anchor=north west][inner sep=0.75pt]  [color=pcolour1  ,opacity=1 ] [align=left, font=\Large] {$\displaystyle \Gamma $};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (105.67-\boxWidthShift,111.44) -- (146.67,111.44) -- (146.67,137.44) -- (105.67-\boxWidthShift,137.44) -- cycle  ;
\draw (108.67-\textShift-\xOffset,115.44) node [anchor=north west][inner sep=0.75pt]  [color=pcolour1  ,opacity=1 ] [align=left, font=\Large] {$\displaystyle Q_{AA}$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (227-\boxWidthShift,111.44) -- (267,111.44) -- (267,137.44) -- (227-\boxWidthShift,137.44) -- cycle  ;
\draw (230-\textShift-\xOffset,115.44) node [anchor=north west][inner sep=0.75pt]  [color=pcolour1  ,opacity=1 ] [align=left, font=\Large] {$\displaystyle R_{AA}$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (107-\boxWidthShift,227.44) -- (147,227.44) -- (147,256.44) -- (107-\boxWidthShift,256.44) -- cycle  ;
\draw (110-\textShift-\xOffset,231.44) node [anchor=north west][inner sep=0.75pt]  [color=pcolour1  ,opacity=1 ] [align=left, font=\Large] {$\displaystyle R_{AA}^{T}$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (227.67-\boxWidthShift,230.78) -- (266.67,230.78) -- (266.67,256.78) -- (227.67-\boxWidthShift,256.78) -- cycle  ;
\draw (230.67-\textShift-\xOffset,234.78) node [anchor=north west][inner sep=0.75pt]  [color=pcolour1  ,opacity=1 ] [align=left, font=\Large] {$\displaystyle P_{AA}$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (431.67,71.11) -- (458.67,71.11) -- (458.67,97.11) -- (431.67,97.11) -- cycle  ;
\draw (434.67-\textShiftSmall,75.11) node [anchor=north west][inner sep=0.75pt]  [color=pcolour1  ,opacity=1 ] [align=left, font=\Large] {$\displaystyle \Gamma_{A}$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (457.67-\boxWidthShift,149.11) -- (498.67,149.11) -- (498.67,175.11) -- (457.67-\boxWidthShift,175.11) -- cycle  ;
\draw (460.67-\textShift-\xOffset,153.11) node [anchor=north west][inner sep=0.75pt]  [color=pcolour1  ,opacity=1 ] [align=left, font=\Large] {$\displaystyle Q_{AA}$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (539-\boxWidthShift,149.11) -- (579,149.11) -- (579,175.11) -- (539-\boxWidthShift,175.11) -- cycle  ;
\draw (542-\textShift-\xOffset,153.11) node [anchor=north west][inner sep=0.75pt]  [color=pcolour1  ,opacity=1 ] [align=left, font=\Large] {$\displaystyle R_{AA}$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (459-\boxWidthShift,228.11) -- (499,228.11) -- (499,257.11) -- (459-\boxWidthShift,257.11) -- cycle  ;
\draw (462-\textShift-\xOffset,232.11) node [anchor=north west][inner sep=0.75pt]  [color=pcolour1  ,opacity=1 ] [align=left, font=\Large] {$\displaystyle R_{AA}^{T}$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (539.67-\boxWidthShift,231.44) -- (578.67,231.44) -- (578.67,257.44) -- (539.67-\boxWidthShift,257.44) -- cycle  ;
\draw (542.67-\textShift-\xOffset,235.44) node [anchor=north west][inner sep=0.75pt]  [color=pcolour1  ,opacity=1 ] [align=left, font=\Large] {$\displaystyle P_{AA}$};


\end{tikzpicture}


==> figures/tikz/Fig_2_tikz.tex <==

\def\vecfirst(#1,#2){#1}
\def\veclast(#1,#2){#2}


\begin{tikzpicture}[scale=1,
        %Option for nice arrows
        >=stealth, %
        inner sep=0pt, outer sep=2pt,%
        axis/.style={thick,->},
        wave/.style={thick,color=#1,smooth},
        polaroid/.style={opacity=0.1},
        spy using outlines={rectangle,yellow,magnification=4,size=2cm, connect spies},
    ]
    
    \pgfmathsetmacro{\LL}{-0.09}
    \pgfmathsetmacro{\Lx}{2.5cm}
    \pgfmathsetmacro{\fact}{0.5}
    \pgfmathsetmacro{\betaaa}{1}
    \pgfmathsetmacro{\xsh}{0.3}
    \pgfmathsetmacro{\aa}{0.2168}
    \pgfmathsetmacro{\bb}{-12.75}
    \pgfmathsetmacro{\cc}{0.0260}
    \pgfmathsetmacro{\aaII}{0.2669}
    \pgfmathsetmacro{\bbII}{-10.756}
    \pgfmathsetmacro{\ccII}{0.0231}
    \pgfmathsetmacro{\aaIII}{0.3274}
    \pgfmathsetmacro{\bbIII}{-9.6360}
    \pgfmathsetmacro{\ccIII}{0.0192}
    \pgfmathsetmacro{\aaIV}{0.3877}
    \pgfmathsetmacro{\bbIV}{-9.6347}
    \pgfmathsetmacro{\ccIV}{0.0171}
    \pgfmathsetmacro{\genshift}{1cm}
    
%        \useasboundingbox (-1cm,-1cm) rectangle (17.8cm,5.2cm);
    % Background for the top row
    %\fill[pcolourP!10] (-1.5,-0.32) rectangle (15.5, 2.72);
    
    % Background for the bottom row
    %\fill[pcolourP!10] (-1.5,-3.5) rectangle (15.5, -0.32);

    \begin{groupplot}[
    group style={
        group name= mi plots,
        group size= 2 by 2,
        horizontal sep = 1.5cm,
        vertical sep = 0.5cm,
    },
    width = 2.5*\Lx,%0.4\textwidth,
    height = \Lx, %0.4\textwidth,
    scale only axis=true,
    ytick pos = left,
    xtick pos = left,
    enlargelimits=false,
    tick align = outside,
    ylabel shift = 2mm,
    xlabel shift = 1mm,
    % grid=major,
    ]

       \nextgroupplot[
        %legend columns=-1,
        legend style={draw = none,at={(1.1, 0.5)}, anchor = west},
        /pgf/number format/1000 sep={},
        clip mode=individual,
        every axis plot/.append style={thick},
         ylabel={$I(A:B)$},
         xticklabels={,,},
         ymax=60
        ]
        \pgfplotstableread{Data/MI_vs_vol_Neum_with_bcns.txt}\datathI;
        \pgfplotstableread{Data/MI_vs_vol_Neum_with_bcns_fit.txt}\datathII;
        
        
        \addplot+[thick, color=pcolourP, mark=*,mark options={solid,fill=pcolourA}, mark size = 2, draw = none, smooth] table[x=x_axis, y=MI] {\datathI};
        %\addlegendentry{$\Delta I $};

        \addplot+[pcolourP, dashed, name path=Smin, no marks, forget plot] table[x=x_axis,y expr=\thisrow{y_fit}] {\datathII};
    
    \coordinate (upBtext) at (axis cs:0.3+\xsh, \LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});
    \coordinate (upL) at (axis cs:0+\xsh,\LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});


       \nextgroupplot[
        %legend columns=-1,
        legend style={draw = none,at={(1.1, 0.5)}, anchor = west},
        /pgf/number format/1000 sep={},
        clip mode=individual,
        every axis plot/.append style={thick},
        xticklabels={,,},
     ymax=3
        ]
        \pgfplotstableread{Data/MI_vs_vol_Neum_excl_bcns.txt}\datathI;
        \pgfplotstableread{Data/MI_vs_vol_Neum_exl_bcns_fit.txt}\datathII;

        \addplot+[thick, color=pcolourP, mark=*,mark options={solid,fill=pcolourA}, mark size = 2, draw = none, smooth] table[x=x_axis, y=MI] {\datathI};
        
        \addplot+[pcolourP, dashed, name path=Smin, no marks, forget plot] table[x=x_axis,y expr=\thisrow{y_fit}] {\datathII};
        
        %\addlegendentry{$\Delta I $};
    
    \coordinate (upBtext) at (axis cs:0.3+\xsh, \LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});
    \coordinate (upL) at (axis cs:0+\xsh,\LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});
    
   \nextgroupplot[
        %legend columns=-1,
        legend style={draw = none,at={(1.1, 0.5)}, anchor = west},
        /pgf/number format/1000 sep={},
        clip mode=individual,
        every axis plot/.append style={thick},
        ylabel={$I(A:B)$},
        xlabel={Volume $(\text{mm}^2)$},
        ymax=800
        ]
        \pgfplotstableread{Data/MI_vs_vol_Dirich_with_bcns.txt}\datathI;
        \pgfplotstableread{Data/MI_vs_vol_Dirich_with_bcns_fit.txt}\datathII;        
        
        \addplot+[thick, color=pcolourP, mark=*,mark options={solid,fill=pcolourA}, mark size = 2, draw = none] table[x=x_axis, y=MI] {\datathI};
        %\addlegendentry{$\Delta I $};

        \addplot+[black, dashed, name path=Smin, no marks, forget plot] table[x=x_axis,y expr=\thisrow{y_fit}] {\datathII};

        
    %\coordinate (A) at (axis description cs: 0, 1.0);
    %\node[anchor = north west, align = left] at (A) {$l/L=0.14$};
    \coordinate (upBtext) at (axis cs:0.3+\xsh, \LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});
    \coordinate (upL) at (axis cs:0+\xsh,\LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});


       \nextgroupplot[
        %legend columns=-1,
        legend style={draw = none,at={(1.1, 0.5)}, anchor = west},
        /pgf/number format/1000 sep={},
        clip mode=individual,
        every axis plot/.append style={thick},
         xlabel={Volume $(\text{mm}^2)$},        
        ymax=11
        ]
        \pgfplotstableread{Data/MI_vs_vol_Dirich_excl_bcns.txt}\datathI;
        \pgfplotstableread{Data/MI_vs_vol_Dirich_exl_bcns_fit.txt}\datathII;        
        
        \addplot+[thick, color=pcolourP, mark=*,mark options={solid,fill=pcolourA}, mark size = 2, draw = none, smooth] table[x=x_axis, y=MI] {\datathI};
        %\addlegendentry{$\Delta I $};

        \addplot+[pcolourP, dashed, name path=Smin, no marks, forget plot] table[x=x_axis,y expr=\thisrow{y_fit}] {\datathII};
    
    \coordinate (upBtext) at (axis cs:0.3+\xsh, \LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});
    \coordinate (upL) at (axis cs:0+\xsh,\LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});

\end{groupplot}


%\node[xshift = -0.1cm, yshift = -0.1cm, rotate = 0, text width=4cm,align=center, above = 0cm of mi plots c1r1.north] {$T = 48\,\si{\nano \K}, \,  \omega_M = 268\,\si{\s^{-1}} $};

    %\draw[thick] (first.north) node [xshift = 0cm, yshift = 0.2cm, rotate = 0, text width=2cm,align=center] {\Large $L = 50$};
    %\draw[thick] (.west) node [xshift = -2.5cm, yshift = -0.0cm, rotate = 0, text width=2cm,align=center] {\Large \bf{(b)}};
    %\draw[thick] (fifth.west) node [xshift = -2.5cm, yshift = -0.0cm, rotate = 0, text width=2cm,align=center] {\Large \bf{(c)}}; 
    %\draw[thick] (seventh.west) node [xshift = -2.5cm, yshift = -0.0cm, rotate = 0, text width=2cm,align=center] {\Large \bf{(d)}}; 


% Adding vertically rotated row labels
\node[rotate=270] at (14.5, -1.85) {Dirichlet};
\node[rotate=270] at (14.5, 1.2) {Neumann};

\node at (3, 5) {Spanning the full system};
\node at (11, 5) {Excluding boundary regions};

\node[black] at (0.27cm, 2.25cm) {\textbf{(a)}};
\node[black] at (8.03cm, 2.25cm) {\textbf{(b)}};
\node[black] at (0.27cm, -0.78cm) {\textbf{(c)}};
\node[black] at (8.03cm, -0.78cm) {\textbf{(d)}};

%\node[anchor = south] at (upAtext) {$A$};
%\node[anchor = south] at (upBtext) {$B$};
%\draw [line width=0.2mm,->, anchor = south] ($ (upBtext) + (0.2,0.2)$) -- ($ (upR) + (0,0.2)$);

%\draw [thick] ($ (dowL) + (0,-2)$) -- ($ (dowL) + (0.3,-2)$) node[align=right, anchor = north west] {\scriptsize $f_\mathrm{fit}(d) = a\exp(-d/l_\mathrm{fit}) + b$ \\ \scriptsize $a = 0.4$, $b = 0.02$ };
%\draw [thick] ($ (dowL) + (-0.1,-2.5)$) -- ($ (dowL) + (0.3,-2.5)$) node[align=right, anchor = west] { \small $f_\mathrm{fit}(d) = a\exp(-d/l_\mathrm{fit}) + b$};
%\node[anchor = south] at (figA) {\textbf{A}};
%\node at (figB) {\textbf{B}};
%\draw[thick] (11cm, 0cm) -- (11cm, 2.5cm);

\pgfresetboundingbox
\path[use as bounding box] (-2cm,-4cm) rectangle (15.8cm,6cm);


% \begin{axis}[
%     at={(0cm, 3cm)},
%     width=3cm, height=3cm,
%     yticklabels=\empty,
%     xticklabels=\empty,
%     xtick=\empty, ytick=\empty,
%     ]
% \end{axis}

\draw[line width=0.03cm, -, line cap=round] (1.15, 2.51) -- (1.15, 2.7);
\draw[line width=0.03cm, -, line cap=round] (1.35, 2.51) -- (1.35, 2.7);
\draw[line width=0.03cm, -, line cap=round] (1.15, 2.7) -- (0, 2.8);
\draw[line width=0.03cm, -, line cap=round] (1.35, 2.7) -- (1.6, 2.8);

\draw[line width=0.03cm, -, line cap=round] (3.025, 2.51) -- (3.025, 2.7);
\draw[line width=0.03cm, -, line cap=round] (3.225, 2.51) -- (3.225, 2.7);
\draw[line width=0.03cm, -, line cap=round] (3.025, 2.7) -- (2.325, 2.8);
\draw[line width=0.03cm, -, line cap=round] (3.225, 2.7) -- (3.925, 2.8);


\draw[line width=0.03cm, -, line cap=round] (4.9, 2.51) -- (4.9, 2.7);
\draw[line width=0.03cm, -, line cap=round] (5.1, 2.51) -- (5.1, 2.7);
\draw[line width=0.03cm, -, line cap=round] (4.9, 2.7) -- (4.66, 2.8);
\draw[line width=0.03cm, -, line cap=round] (5.1, 2.7) -- (6.26, 2.8);

\drawgrid{0}{2.8cm}{\smallSquareSize}{20}{20}{
            1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 7/1, 8/1, 9/1, 10/1,
11/1, 12/1, 13/1, 14/1, 15/1, 16/1, 17/1, 18/1, 19/1, 20/1,
1/2, 2/2, 3/2, 4/2, 5/2, 6/2, 7/2, 8/2, 9/2, 10/2,
11/2, 12/2, 13/2, 14/2, 15/2, 16/2, 17/2, 18/2, 19/2, 20/2,
1/3, 2/3, 3/3, 4/3, 5/3, 6/3, 7/3, 8/3, 9/3, 10/3,
11/3, 12/3, 13/3, 14/3, 15/3, 16/3, 17/3, 18/3, 19/3, 20/3,
1/4, 2/4, 3/4, 4/4, 5/4, 6/4, 7/4, 8/4, 9/4, 10/4,
11/4, 12/4, 13/4, 14/4, 15/4, 16/4, 17/4, 18/4, 19/4, 20/4
            }{pcolourA}{\gridLineWidth}
\drawgrid{0}{2.8cm}{\smallSquareSize*20}{1}{1}{}{pcolourA}{0.3mm}


\drawgrid{2.325}{2.8cm}{\smallSquareSize}{20}{20}{
    1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 7/1, 8/1, 9/1, 10/1,
    11/1, 12/1, 13/1, 14/1, 15/1, 16/1, 17/1, 18/1, 19/1, 20/1,
    1/2, 2/2, 3/2, 4/2, 5/2, 6/2, 7/2, 8/2, 9/2, 10/2,
    11/2, 12/2, 13/2, 14/2, 15/2, 16/2, 17/2, 18/2, 19/2, 20/2,
    1/3, 2/3, 3/3, 4/3, 5/3, 6/3, 7/3, 8/3, 9/3, 10/3,
    11/3, 12/3, 13/3, 14/3, 15/3, 16/3, 17/3, 18/3, 19/3, 20/3,
    1/4, 2/4, 3/4, 4/4, 5/4, 6/4, 7/4, 8/4, 9/4, 10/4,
    11/4, 12/4, 13/4, 14/4, 15/4, 16/4, 17/4, 18/4, 19/4, 20/4,
    1/5, 2/5, 3/5, 4/5, 5/5, 6/5, 7/5, 8/5, 9/5, 10/5,
    11/5, 12/5, 13/5, 14/5, 15/5, 16/5, 17/5, 18/5, 19/5, 20/5,
    1/6, 2/6, 3/6, 4/6, 5/6, 6/6, 7/6, 8/6, 9/6, 10/6,
    11/6, 12/6, 13/6, 14/6, 15/6, 16/6, 17/6, 18/6, 19/6, 20/6,
    1/7, 2/7, 3/7, 4/7, 5/7, 6/7, 7/7, 8/7, 9/7, 10/7,
    11/7, 12/7, 13/7, 14/7, 15/7, 16/7, 17/7, 18/7, 19/7, 20/7,
    1/8, 2/8, 3/8, 4/8, 5/8, 6/8, 7/8, 8/8, 9/8, 10/8,
    11/8, 12/8, 13/8, 14/8, 15/8, 16/8, 17/8, 18/8, 19/8, 20/8,
    1/9, 2/9, 3/9, 4/9, 5/9, 6/9, 7/9, 8/9, 9/9, 10/9,
    11/9, 12/9, 13/9, 14/9, 15/9, 16/9, 17/9, 18/9, 19/9, 20/9,
    1/10, 2/10, 3/10, 4/10, 5/10, 6/10, 7/10, 8/10, 9/10, 10/10,
    11/10, 12/10, 13/10, 14/10, 15/10, 16/10, 17/10, 18/10, 19/10, 20/10
}{pcolourA}{\gridLineWidth}
\drawgrid{2.325}{2.8cm}{\smallSquareSize*20}{1}{1}{}{pcolourA}{0.3mm}


\drawgrid{4.66}{2.8cm}{\smallSquareSize}{20}{20}{
    1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 7/1, 8/1, 9/1, 10/1,
    11/1, 12/1, 13/1, 14/1, 15/1, 16/1, 17/1, 18/1, 19/1, 20/1,
    1/2, 2/2, 3/2, 4/2, 5/2, 6/2, 7/2, 8/2, 9/2, 10/2,
    11/2, 12/2, 13/2, 14/2, 15/2, 16/2, 17/2, 18/2, 19/2, 20/2,
    1/3, 2/3, 3/3, 4/3, 5/3, 6/3, 7/3, 8/3, 9/3, 10/3,
    11/3, 12/3, 13/3, 14/3, 15/3, 16/3, 17/3, 18/3, 19/3, 20/3,
    1/4, 2/4, 3/4, 4/4, 5/4, 6/4, 7/4, 8/4, 9/4, 10/4,
    11/4, 12/4, 13/4, 14/4, 15/4, 16/4, 17/4, 18/4, 19/4, 20/4,
    1/5, 2/5, 3/5, 4/5, 5/5, 6/5, 7/5, 8/5, 9/5, 10/5,
    11/5, 12/5, 13/5, 14/5, 15/5, 16/5, 17/5, 18/5, 19/5, 20/5,
    1/6, 2/6, 3/6, 4/6, 5/6, 6/6, 7/6, 8/6, 9/6, 10/6,
    11/6, 12/6, 13/6, 14/6, 15/6, 16/6, 17/6, 18/6, 19/6, 20/6,
    1/7, 2/7, 3/7, 4/7, 5/7, 6/7, 7/7, 8/7, 9/7, 10/7,
    11/7, 12/7, 13/7, 14/7, 15/7, 16/7, 17/7, 18/7, 19/7, 20/7,
    1/8, 2/8, 3/8, 4/8, 5/8, 6/8, 7/8, 8/8, 9/8, 10/8,
    11/8, 12/8, 13/8, 14/8, 15/8, 16/8, 17/8, 18/8, 19/8, 20/8,
    1/9, 2/9, 3/9, 4/9, 5/9, 6/9, 7/9, 8/9, 9/9, 10/9,
    11/9, 12/9, 13/9, 14/9, 15/9, 16/9, 17/9, 18/9, 19/9, 20/9,
    1/10, 2/10, 3/10, 4/10, 5/10, 6/10, 7/10, 8/10, 9/10, 10/10,
    11/10, 12/10, 13/10, 14/10, 15/10, 16/10, 17/10, 18/10, 19/10, 20/10,
    1/11, 2/11, 3/11, 4/11, 5/11, 6/11, 7/11, 8/11, 9/11, 10/11,
    11/11, 12/11, 13/11, 14/11, 15/11, 16/11, 17/11, 18/11, 19/11, 20/11,
    1/12, 2/12, 3/12, 4/12, 5/12, 6/12, 7/12, 8/12, 9/12, 10/12,
    11/12, 12/12, 13/12, 14/12, 15/12, 16/12, 17/12, 18/12, 19/12, 20/12,
    1/13, 2/13, 3/13, 4/13, 5/13, 6/13, 7/13, 8/13, 9/13, 10/13,
    11/13, 12/13, 13/13, 14/13, 15/13, 16/13, 17/13, 18/13, 19/13, 20/13,
    1/14, 2/14, 3/14, 4/14, 5/14, 6/14, 7/14, 8/14, 9/14, 10/14,
    11/14, 12/14, 13/14, 14/14, 15/14, 16/14, 17/14, 18/14, 19/14, 20/14,
    1/15, 2/15, 3/15, 4/15, 5/15, 6/15, 7/15, 8/15, 9/15, 10/15,
    11/15, 12/15, 13/15, 14/15, 15/15, 16/15, 17/15, 18/15, 19/15, 20/15,
    1/16, 2/16, 3/16, 4/16, 5/16, 6/16, 7/16, 8/16, 9/16, 10/16,
    11/16, 12/16, 13/16, 14/16, 15/16, 16/16, 17/16, 18/16, 19/16, 20/16
}{pcolourA}{\gridLineWidth}
\drawgrid{4.66}{2.8cm}{\smallSquareSize*20}{1}{1}{}{pcolourA}{0.3mm}




\begin{scope}[shift={(7.73cm,0)}]

    \draw[line width=0.03cm, -, line cap=round] (1.15, 2.51) -- (1.15, 2.7);
    \draw[line width=0.03cm, -, line cap=round] (1.35, 2.51) -- (1.35, 2.7);
    \draw[line width=0.03cm, -, line cap=round] (1.15, 2.7) -- (0, 2.8);
    \draw[line width=0.03cm, -, line cap=round] (1.35, 2.7) -- (1.6, 2.8);
    
    \draw[line width=0.03cm, -, line cap=round] (3.025, 2.51) -- (3.025, 2.7);
    \draw[line width=0.03cm, -, line cap=round] (3.225, 2.51) -- (3.225, 2.7);
    \draw[line width=0.03cm, -, line cap=round] (3.025, 2.7) -- (2.325, 2.8);
    \draw[line width=0.03cm, -, line cap=round] (3.225, 2.7) -- (3.925, 2.8);
    
    
    \draw[line width=0.03cm, -, line cap=round] (4.9, 2.51) -- (4.9, 2.7);
    \draw[line width=0.03cm, -, line cap=round] (5.1, 2.51) -- (5.1, 2.7);
    \draw[line width=0.03cm, -, line cap=round] (4.9, 2.7) -- (4.66, 2.8);
    \draw[line width=0.03cm, -, line cap=round] (5.1, 2.7) -- (6.26, 2.8);

    \drawgrid{0}{2.8cm}{\smallSquareSize}{20}{20}{
    6/6, 7/6, 8/6, 9/6, 10/6, 11/6, 12/6, 13/6, 14/6, 15/6,
    6/7, 7/7, 8/7, 9/7, 10/7, 11/7, 12/7, 13/7, 14/7, 15/7
    }{pcolourA}{\gridLineWidth}
    \drawgrid{0}{2.8cm}{\smallSquareSize}{20}{20}{
    1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 7/1, 8/1, 9/1, 10/1,
    11/1, 12/1, 13/1, 14/1, 15/1, 16/1, 17/1, 18/1, 19/1, 20/1,
    1/2, 2/2, 3/2, 4/2, 5/2, 6/2, 7/2, 8/2, 9/2, 10/2,
    11/2, 12/2, 13/2, 14/2, 15/2, 16/2, 17/2, 18/2, 19/2, 20/2,
    1/3, 2/3, 3/3, 4/3, 5/3, 6/3, 7/3, 8/3, 9/3, 10/3,
    11/3, 12/3, 13/3, 14/3, 15/3, 16/3, 17/3, 18/3, 19/3, 20/3,
    1/4, 2/4, 3/4, 4/4, 5/4, 6/4, 7/4, 8/4, 9/4, 10/4,
    11/4, 12/4, 13/4, 14/4, 15/4, 16/4, 17/4, 18/4, 19/4, 20/4,
    1/5, 2/5, 3/5, 4/5, 5/5, 6/5, 7/5, 8/5, 9/5, 10/5,
    11/5, 12/5, 13/5, 14/5, 15/5, 16/5, 17/5, 18/5, 19/5, 20/5,
    1/16, 2/16, 3/16, 4/16, 5/16, 6/16, 7/16, 8/16, 9/16, 10/16,
    11/16, 12/16, 13/16, 14/16, 15/16, 16/16, 17/16, 18/16, 19/16, 20/16,
    1/17, 2/17, 3/17, 4/17, 5/17, 6/17, 7/17, 8/17, 9/17, 10/17,
    11/17, 12/17, 13/17, 14/17, 15/17, 16/17, 17/17, 18/17, 19/17, 20/17,
    1/18, 2/18, 3/18, 4/18, 5/18, 6/18, 7/18, 8/18, 9/18, 10/18,
    11/18, 12/18, 13/18, 14/18, 15/18, 16/18, 17/18, 18/18, 19/18, 20/18,
    1/19, 2/19, 3/19, 4/19, 5/19, 6/19, 7/19, 8/19, 9/19, 10/19,
    11/19, 12/19, 13/19, 14/19, 15/19, 16/19, 17/19, 18/19, 19/19, 20/19,
    1/20, 2/20, 3/20, 4/20, 5/20, 6/20, 7/20, 8/20, 9/20, 10/20,
    11/20, 12/20, 13/20, 14/20, 15/20, 16/20, 17/20, 18/20, 19/20, 20/20,
    1/6, 2/6, 3/6, 4/6, 5/6,
    1/7, 2/7, 3/7, 4/7, 5/7,
    1/8, 2/8, 3/8, 4/8, 5/8,
    1/9, 2/9, 3/9, 4/9, 5/9,
    1/10, 2/10, 3/10, 4/10, 5/10,
    1/11, 2/11, 3/11, 4/11, 5/11,
    1/12, 2/12, 3/12, 4/12, 5/12,
    1/13, 2/13, 3/13, 4/13, 5/13,
    1/14, 2/14, 3/14, 4/14, 5/14,
    1/15, 2/15, 3/15, 4/15, 5/15,
    1/16, 2/16, 3/16, 4/16, 5/16,
    16/6, 17/6, 18/6, 19/6, 20/6,
    16/7, 17/7, 18/7, 19/7, 20/7,
    16/8, 17/8, 18/8, 19/8, 20/8,
    16/9, 17/9, 18/9, 19/9, 20/9,
    16/10, 17/10, 18/10, 19/10, 20/10,
    16/11, 17/11, 18/11, 19/11, 20/11,
    16/12, 17/12, 18/12, 19/12, 20/12,
    16/13, 17/13, 18/13, 19/13, 20/13,
    16/14, 17/14, 18/14, 19/14, 20/14,
    16/15, 17/15, 18/15, 19/15, 20/15,
    16/16, 17/16, 18/16, 19/16, 20/16
    }{pcolourD}{\gridLineWidth}
    \drawgrid{0}{2.8cm}{\smallSquareSize*20}{1}{1}{}{pcolourA}{0.3mm}


    \drawgrid{2.325}{2.8cm}{\smallSquareSize}{20}{20}{
        6/6, 7/6, 8/6, 9/6, 10/6, 11/6, 12/6, 13/6, 14/6, 15/6,
        6/7, 7/7, 8/7, 9/7, 10/7, 11/7, 12/7, 13/7, 14/7, 15/7,
        6/8, 7/8, 8/8, 9/8, 10/8, 11/8, 12/8, 13/8, 14/8, 15/8,
        6/9, 7/9, 8/9, 9/9, 10/9, 11/9, 12/9, 13/9, 14/9, 15/9,
        6/10, 7/10, 8/10, 9/10, 10/10, 11/10, 12/10, 13/10, 14/10, 15/10
    }{pcolourA}{\gridLineWidth}
    \drawgrid{2.325}{2.8cm}{\smallSquareSize}{20}{20}{
        1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 7/1, 8/1, 9/1, 10/1,
        11/1, 12/1, 13/1, 14/1, 15/1, 16/1, 17/1, 18/1, 19/1, 20/1,
        1/2, 2/2, 3/2, 4/2, 5/2, 6/2, 7/2, 8/2, 9/2, 10/2,
        11/2, 12/2, 13/2, 14/2, 15/2, 16/2, 17/2, 18/2, 19/2, 20/2,
        1/3, 2/3, 3/3, 4/3, 5/3, 6/3, 7/3, 8/3, 9/3, 10/3,
        11/3, 12/3, 13/3, 14/3, 15/3, 16/3, 17/3, 18/3, 19/3, 20/3,
        1/4, 2/4, 3/4, 4/4, 5/4, 6/4, 7/4, 8/4, 9/4, 10/4,
        11/4, 12/4, 13/4, 14/4, 15/4, 16/4, 17/4, 18/4, 19/4, 20/4,
        1/5, 2/5, 3/5, 4/5, 5/5, 6/5, 7/5, 8/5, 9/5, 10/5,
        11/5, 12/5, 13/5, 14/5, 15/5, 16/5, 17/5, 18/5, 19/5, 20/5,
        1/16, 2/16, 3/16, 4/16, 5/16, 6/16, 7/16, 8/16, 9/16, 10/16,
        11/16, 12/16, 13/16, 14/16, 15/16, 16/16, 17/16, 18/16, 19/16, 20/16,
        1/17, 2/17, 3/17, 4/17, 5/17, 6/17, 7/17, 8/17, 9/17, 10/17,
        11/17, 12/17, 13/17, 14/17, 15/17, 16/17, 17/17, 18/17, 19/17, 20/17,
        1/18, 2/18, 3/18, 4/18, 5/18, 6/18, 7/18, 8/18, 9/18, 10/18,
        11/18, 12/18, 13/18, 14/18, 15/18, 16/18, 17/18, 18/18, 19/18, 20/18,
        1/19, 2/19, 3/19, 4/19, 5/19, 6/19, 7/19, 8/19, 9/19, 10/19,
        11/19, 12/19, 13/19, 14/19, 15/19, 16/19, 17/19, 18/19, 19/19, 20/19,
        1/20, 2/20, 3/20, 4/20, 5/20, 6/20, 7/20, 8/20, 9/20, 10/20,
        11/20, 12/20, 13/20, 14/20, 15/20, 16/20, 17/20, 18/20, 19/20, 20/20,
        1/6, 2/6, 3/6, 4/6, 5/6,
        1/7, 2/7, 3/7, 4/7, 5/7,
        1/8, 2/8, 3/8, 4/8, 5/8,
        1/9, 2/9, 3/9, 4/9, 5/9,
        1/10, 2/10, 3/10, 4/10, 5/10,
        1/11, 2/11, 3/11, 4/11, 5/11,
        1/12, 2/12, 3/12, 4/12, 5/12,
        1/13, 2/13, 3/13, 4/13, 5/13,
        1/14, 2/14, 3/14, 4/14, 5/14,
        1/15, 2/15, 3/15, 4/15, 5/15,
        1/16, 2/16, 3/16, 4/16, 5/16,
        16/6, 17/6, 18/6, 19/6, 20/6,
        16/7, 17/7, 18/7, 19/7, 20/7,
        16/8, 17/8, 18/8, 19/8, 20/8,
        16/9, 17/9, 18/9, 19/9, 20/9,
        16/10, 17/10, 18/10, 19/10, 20/10,
        16/11, 17/11, 18/11, 19/11, 20/11,
        16/12, 17/12, 18/12, 19/12, 20/12,
        16/13, 17/13, 18/13, 19/13, 20/13,
        16/14, 17/14, 18/14, 19/14, 20/14,
        16/15, 17/15, 18/15, 19/15, 20/15,
        16/16, 17/16, 18/16, 19/16, 20/16
    }{pcolourD}{\gridLineWidth}
    \drawgrid{2.325}{2.8cm}{\smallSquareSize*20}{1}{1}{}{pcolourA}{0.3mm}


    \drawgrid{4.66}{2.8cm}{\smallSquareSize}{20}{20}{
        6/6, 7/6, 8/6, 9/6, 10/6, 11/6, 12/6, 13/6, 14/6, 15/6,
        6/7, 7/7, 8/7, 9/7, 10/7, 11/7, 12/7, 13/7, 14/7, 15/7,
        6/8, 7/8, 8/8, 9/8, 10/8, 11/8, 12/8, 13/8, 14/8, 15/8,
        6/9, 7/9, 8/9, 9/9, 10/9, 11/9, 12/9, 13/9, 14/9, 15/9,
        6/10, 7/10, 8/10, 9/10, 10/10, 11/10, 12/10, 13/10, 14/10, 15/10,
        6/11, 7/11, 8/11, 9/11, 10/11, 11/11, 12/11, 13/11, 14/11, 15/11,
        6/12, 7/12, 8/12, 9/12, 10/12, 11/12, 12/12, 13/12, 14/12, 15/12,
        6/13, 7/13, 8/13, 9/13, 10/13, 11/13, 12/13, 13/13, 14/13, 15/13
    }{pcolourA}{\gridLineWidth}
    \drawgrid{4.66}{2.8cm}{\smallSquareSize}{20}{20}{
        1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 7/1, 8/1, 9/1, 10/1,
        11/1, 12/1, 13/1, 14/1, 15/1, 16/1, 17/1, 18/1, 19/1, 20/1,
        1/2, 2/2, 3/2, 4/2, 5/2, 6/2, 7/2, 8/2, 9/2, 10/2,
        11/2, 12/2, 13/2, 14/2, 15/2, 16/2, 17/2, 18/2, 19/2, 20/2,
        1/3, 2/3, 3/3, 4/3, 5/3, 6/3, 7/3, 8/3, 9/3, 10/3,
        11/3, 12/3, 13/3, 14/3, 15/3, 16/3, 17/3, 18/3, 19/3, 20/3,
        1/4, 2/4, 3/4, 4/4, 5/4, 6/4, 7/4, 8/4, 9/4, 10/4,
        11/4, 12/4, 13/4, 14/4, 15/4, 16/4, 17/4, 18/4, 19/4, 20/4,
        1/5, 2/5, 3/5, 4/5, 5/5, 6/5, 7/5, 8/5, 9/5, 10/5,
        11/5, 12/5, 13/5, 14/5, 15/5, 16/5, 17/5, 18/5, 19/5, 20/5,
        1/16, 2/16, 3/16, 4/16, 5/16, 6/16, 7/16, 8/16, 9/16, 10/16,
        11/16, 12/16, 13/16, 14/16, 15/16, 16/16, 17/16, 18/16, 19/16, 20/16,
        1/17, 2/17, 3/17, 4/17, 5/17, 6/17, 7/17, 8/17, 9/17, 10/17,
        11/17, 12/17, 13/17, 14/17, 15/17, 16/17, 17/17, 18/17, 19/17, 20/17,
        1/18, 2/18, 3/18, 4/18, 5/18, 6/18, 7/18, 8/18, 9/18, 10/18,
        11/18, 12/18, 13/18, 14/18, 15/18, 16/18, 17/18, 18/18, 19/18, 20/18,
        1/19, 2/19, 3/19, 4/19, 5/19, 6/19, 7/19, 8/19, 9/19, 10/19,
        11/19, 12/19, 13/19, 14/19, 15/19, 16/19, 17/19, 18/19, 19/19, 20/19,
        1/20, 2/20, 3/20, 4/20, 5/20, 6/20, 7/20, 8/20, 9/20, 10/20,
        11/20, 12/20, 13/20, 14/20, 15/20, 16/20, 17/20, 18/20, 19/20, 20/20,
        1/6, 2/6, 3/6, 4/6, 5/6,
        1/7, 2/7, 3/7, 4/7, 5/7,
        1/8, 2/8, 3/8, 4/8, 5/8,
        1/9, 2/9, 3/9, 4/9, 5/9,
        1/10, 2/10, 3/10, 4/10, 5/10,
        1/11, 2/11, 3/11, 4/11, 5/11,
        1/12, 2/12, 3/12, 4/12, 5/12,
        1/13, 2/13, 3/13, 4/13, 5/13,
        1/14, 2/14, 3/14, 4/14, 5/14,
        1/15, 2/15, 3/15, 4/15, 5/15,
        1/16, 2/16, 3/16, 4/16, 5/16,
        16/6, 17/6, 18/6, 19/6, 20/6,
        16/7, 17/7, 18/7, 19/7, 20/7,
        16/8, 17/8, 18/8, 19/8, 20/8,
        16/9, 17/9, 18/9, 19/9, 20/9,
        16/10, 17/10, 18/10, 19/10, 20/10,
        16/11, 17/11, 18/11, 19/11, 20/11,
        16/12, 17/12, 18/12, 19/12, 20/12,
        16/13, 17/13, 18/13, 19/13, 20/13,
        16/14, 17/14, 18/14, 19/14, 20/14,
        16/15, 17/15, 18/15, 19/15, 20/15,
        16/16, 17/16, 18/16, 19/16, 20/16
    }{pcolourD}{\gridLineWidth}
    \drawgrid{4.66}{2.8cm}{\smallSquareSize*20}{1}{1}{}{pcolourA}{0.3mm}
    
\end{scope}


\end{tikzpicture}

==> figures/tikz/Fig_3_tikz.tex <==

    \begin{tikzpicture}[scale=1,
            %Option for nice arrows
            >=stealth, %
            inner sep=0pt, outer sep=2pt,%
            axis/.style={thick,->},
            wave/.style={thick,color=#1,smooth},
            polaroid/.style={opacity=0.1},
            spy using outlines={rectangle,yellow,magnification=4,size=2cm, connect spies},
        ]
        
        \pgfmathsetmacro{\LL}{-0.09}
        \pgfmathsetmacro{\Lx}{2.5cm}
        \pgfmathsetmacro{\fact}{0.5}
        \pgfmathsetmacro{\betaaa}{1}
        \pgfmathsetmacro{\xsh}{0.3}
        \pgfmathsetmacro{\aa}{0.2168}
        \pgfmathsetmacro{\bb}{-12.75}
        \pgfmathsetmacro{\cc}{0.0260}
        \pgfmathsetmacro{\aaII}{0.2669}
        \pgfmathsetmacro{\bbII}{-10.756}
        \pgfmathsetmacro{\ccII}{0.0231}
        \pgfmathsetmacro{\aaIII}{0.3274}
        \pgfmathsetmacro{\bbIII}{-9.6360}
        \pgfmathsetmacro{\ccIII}{0.0192}
        \pgfmathsetmacro{\aaIV}{0.3877}
        \pgfmathsetmacro{\bbIV}{-9.6347}
        \pgfmathsetmacro{\ccIV}{0.0171}
        \pgfmathsetmacro{\genshift}{1cm}
        
%        \useasboundingbox (-1cm,-1cm) rectangle (17.8cm,5.2cm);
        % Background for the top row
        %\fill[pcolourP!10] (-1.5,-0.32) rectangle (15.5, 2.72);
        
        % Background for the bottom row
        %\fill[pcolourP!10] (-1.5,-3.5) rectangle (15.5, -0.32);

        \begin{groupplot}[
        group style={
        	group name= mi plots,
        	group size= 2 by 2,
  	        horizontal sep = 1.5cm,
        	vertical sep = 0.5cm,
        },
        width = 2.5*\Lx,%0.4\textwidth,
		height = \Lx, %0.4\textwidth,
		scale only axis=true,
        ytick pos = left,
        xtick pos = left,
        enlargelimits=false,
        tick align = outside,
        ylabel shift = 2mm,
        xlabel shift = 1mm,
        % grid=major,
        ]

        \nextgroupplot[
       		%legend columns=-1,
	        legend style={draw = none,at={(1.1, 0.5)}, anchor = west},
       		/pgf/number format/1000 sep={},
   			clip mode=individual,
            every axis plot/.append style={thick},
         ylabel={$I(A:B)$},
         xticklabels={,,},
         ymax=160
            ]
            \pgfplotstableread{Data/MI_vs_area_Neum_with_bcns.txt}\datathI;            
            
            \addplot+[thick, color = pcolourA, mark=*,mark options={solid,fill=pcolourA}, mark size = 2, draw = none, smooth] table[x=x_axis, y=MI] {\datathI};
            %\addlegendentry{$\Delta I $};
        
        \coordinate (upBtext) at (axis cs:0.3+\xsh, \LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});
        \coordinate (upL) at (axis cs:0+\xsh,\LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});


       \nextgroupplot[
        %legend columns=-1,
        legend style={draw = none,at={(1.1, 0.5)}, anchor = west},
        /pgf/number format/1000 sep={},
        clip mode=individual,
        every axis plot/.append style={thick},
        xticklabels={,,},
        ymax=14
        ]
        \pgfplotstableread{Data/MI_vs_area_Neum_excl_bcns.txt}\datathI;
        
        \addplot+[thick, color = pcolourA, mark=*,mark options={solid,fill=pcolourA}, mark size = 2, draw = none, smooth] table[x=x_axis, y=MI] {\datathI};
        %\addlegendentry{$\Delta I $};
    
        \coordinate (upBtext) at (axis cs:0.3+\xsh, \LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});
        \coordinate (upL) at (axis cs:0+\xsh,\LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});
        
       \nextgroupplot[
       		%legend columns=-1,
	        legend style={draw = none,at={(1.1, 0.5)}, anchor = west},
       		/pgf/number format/1000 sep={},
   			clip mode=individual,
            every axis plot/.append style={thick},
            ylabel={$I(A:B)$},
            xlabel={Area (mm)},
            ymax=1200
            ]
            \pgfplotstableread{Data/MI_vs_area_Dirich_with_bcns.txt}\datathI;
            
            
            \addplot+[thick, color = pcolourA, mark=*,mark options={solid,fill=pcolourA}, mark size = 2, draw = none] table[x=x_axis, y=MI] {\datathI};
            %\addlegendentry{$\Delta I $};

            
       	%\coordinate (A) at (axis description cs: 0, 1.0);
       	%\node[anchor = north west, align = left] at (A) {$l/L=0.14$};
        \coordinate (upBtext) at (axis cs:0.3+\xsh, \LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});
        \coordinate (upL) at (axis cs:0+\xsh,\LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});


	       \nextgroupplot[
       		%legend columns=-1,
	        legend style={draw = none,at={(1.1, 0.5)}, anchor = west},
       		/pgf/number format/1000 sep={},
   			clip mode=individual,
            every axis plot/.append style={thick},
            xlabel={Area (mm)},
            ymax=16
            ]
            \pgfplotstableread{Data/MI_vs_area_Dirich_excl_bcns.txt}\datathI;
            
            \addplot+[thick, color = pcolourA, mark=*,mark options={solid,fill=pcolourA}, mark size = 2, draw = none, smooth] table[x=x_axis, y=MI] {\datathI};
            %\addlegendentry{$\Delta I $};
        
        \coordinate (upBtext) at (axis cs:0.3+\xsh, \LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});
        \coordinate (upL) at (axis cs:0+\xsh,\LL + 0.1*\fact+\pgfkeysvalueof{/pgfplots/ymax});
        

\end{groupplot}

%\node[xshift = -0.1cm, yshift = -0.1cm, rotate = 0, text width=4cm,align=center, above = 0cm of mi plots c1r1.north] {$T = 48\,\si{\nano \K}, \,  \omega_M = 268\,\si{\s^{-1}} $};

		%\draw[thick] (first.north) node [xshift = 0cm, yshift = 0.2cm, rotate = 0, text width=2cm,align=center] {\Large $L = 50$};
		%\draw[thick] (.west) node [xshift = -2.5cm, yshift = -0.0cm, rotate = 0, text width=2cm,align=center] {\Large \bf{(b)}};
		%\draw[thick] (fifth.west) node [xshift = -2.5cm, yshift = -0.0cm, rotate = 0, text width=2cm,align=center] {\Large \bf{(c)}}; 
		%\draw[thick] (seventh.west) node [xshift = -2.5cm, yshift = -0.0cm, rotate = 0, text width=2cm,align=center] {\Large \bf{(d)}}; 


% Adding vertically rotated row labels
\node[rotate=270] at (14.5, -1.85) {Dirichlet};
\node[rotate=270] at (14.5, 1.2) {Neumann};

\node at (3, 5) {Spanning the full system};
\node at (11, 5) {Excluding boundary regions};

\node[black] at (0.27cm, 2.25cm) {\textbf{(a)}};
\node[black] at (8.03cm, 2.25cm) {\textbf{(b)}};
\node[black] at (0.27cm, -0.78cm) {\textbf{(c)}};
\node[black] at (8.03cm, -0.78cm) {\textbf{(d)}};

%\node[anchor = south] at (upAtext) {$A$};
%\node[anchor = south] at (upBtext) {$B$};
%\draw [line width=0.2mm,->, anchor = south] ($ (upBtext) + (0.2,0.2)$) -- ($ (upR) + (0,0.2)$);

%\draw [thick] ($ (dowL) + (0,-2)$) -- ($ (dowL) + (0.3,-2)$) node[align=right, anchor = north west] {\scriptsize $f_\mathrm{fit}(d) = a\exp(-d/l_\mathrm{fit}) + b$ \\ \scriptsize $a = 0.4$, $b = 0.02$ };
%\draw [thick] ($ (dowL) + (-0.1,-2.5)$) -- ($ (dowL) + (0.3,-2.5)$) node[align=right, anchor = west] { \small $f_\mathrm{fit}(d) = a\exp(-d/l_\mathrm{fit}) + b$};
%\node[anchor = south] at (figA) {\textbf{A}};
%\node at (figB) {\textbf{B}};
%\draw[thick] (11cm, 0cm) -- (11cm, 2.5cm);



\draw[line width=0.03cm, -, line cap=round] (1.275, 2.51) -- (1.275, 2.7);
\draw[line width=0.03cm, -, line cap=round] (1.475, 2.51) -- (1.475, 2.7);
\draw[line width=0.03cm, -, line cap=round] (1.275, 2.7) -- (0, 2.8);
\draw[line width=0.03cm, -, line cap=round] (1.475, 2.7) -- (1.6, 2.8);

\draw[line width=0.03cm, -, line cap=round] (3.375, 2.51) -- (3.375, 2.7);
\draw[line width=0.03cm, -, line cap=round] (3.575, 2.51) -- (3.575, 2.7);
\draw[line width=0.03cm, -, line cap=round] (3.375, 2.7) -- (2.325, 2.8);
\draw[line width=0.03cm, -, line cap=round] (3.575, 2.7) -- (3.925, 2.8);


\draw[line width=0.03cm, -, line cap=round] (5.46, 2.51) -- (5.46, 2.7);
\draw[line width=0.03cm, -, line cap=round] (5.66, 2.51) -- (5.66, 2.7);
\draw[line width=0.03cm, -, line cap=round] (5.46, 2.7) -- (4.66, 2.8);
\draw[line width=0.03cm, -, line cap=round] (5.66, 2.7) -- (6.26, 2.8);


\drawgrid{0}{2.8cm}{\smallSquareSize}{20}{20}{
    1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 7/1, 8/1, 9/1, 10/1, 11/1, 12/1,
    1/2, 2/2, 3/2, 4/2, 5/2, 6/2, 7/2, 8/2,
    1/3, 2/3, 3/3, 4/3, 5/3, 6/3, 7/3, 8/3, 9/3, 10/3, 11/3, 12/3,
    1/4, 2/4, 3/4, 4/4, 5/4, 6/4, 7/4, 8/4,
    1/5, 2/5, 3/5, 4/5, 5/5, 6/5, 7/5, 8/5, 9/5, 10/5, 11/5, 12/5,
    1/6, 2/6, 3/6, 4/6, 5/6, 6/6, 7/6, 8/6,
    1/7, 2/7, 3/7, 4/7, 5/7, 6/7, 7/7, 8/7, 9/7, 10/7, 11/7, 12/7,
    1/8, 2/8, 3/8, 4/8, 5/8, 6/8, 7/8, 8/8,
    1/9, 2/9, 3/9, 4/9, 5/9, 6/9, 7/9, 8/9, 9/9, 10/9, 11/9, 12/9,
    1/10, 2/10, 3/10, 4/10, 5/10, 6/10, 7/10, 8/10,
    1/11, 2/11, 3/11, 4/11, 5/11, 6/11, 7/11, 8/11, 9/11, 10/11, 11/11, 12/11,
    1/12, 2/12, 3/12, 4/12, 5/12, 6/12, 7/12, 8/12,
    1/13, 2/13, 3/13, 4/13, 5/13, 6/13, 7/13, 8/13, 9/13, 10/13, 11/13, 12/13,
    1/14, 2/14, 3/14, 4/14, 5/14, 6/14, 7/14, 8/14,
    1/15, 2/15, 3/15, 4/15, 5/15, 6/15, 7/15, 8/15, 9/15, 10/15, 11/15, 12/15,
    1/16, 2/16, 3/16, 4/16, 5/16, 6/16, 7/16, 8/16,
    1/17, 2/17, 3/17, 4/17, 5/17, 6/17, 7/17, 8/17, 9/17, 10/17, 11/17, 12/17,
    1/18, 2/18, 3/18, 4/18, 5/18, 6/18, 7/18, 8/18,
    1/19, 2/19, 3/19, 4/19, 5/19, 6/19, 7/19, 8/19, 9/19, 10/19, 11/19, 12/19,
    1/20, 2/20, 3/20, 4/20, 5/20, 6/20, 7/20, 8/20
}{pcolourA}{\gridLineWidth}
\drawgrid{0}{2.8cm}{\smallSquareSize*20}{1}{1}{}{pcolourA}{0.3mm}


\drawgrid{2.325}{2.8cm}{\smallSquareSize}{20}{20}{
    1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 7/1, 8/1, 9/1, 10/1, 11/1, 12/1, 13/1, 14/1, 15/1,
    1/2, 2/2, 3/2, 4/2, 5/2,
    1/3, 2/3, 3/3, 4/3, 5/3, 6/3, 7/3, 8/3, 9/3, 10/3, 11/3, 12/3, 13/3, 14/3, 15/3,
    1/4, 2/4, 3/4, 4/4, 5/4,
    1/5, 2/5, 3/5, 4/5, 5/5, 6/5, 7/5, 8/5, 9/5, 10/5, 11/5, 12/5, 13/5, 14/5, 15/5,
    1/6, 2/6, 3/6, 4/6, 5/6,
    1/7, 2/7, 3/7, 4/7, 5/7, 6/7, 7/7, 8/7, 9/7, 10/7, 11/7, 12/7, 13/7, 14/7, 15/7,
    1/8, 2/8, 3/8, 4/8, 5/8,
    1/9, 2/9, 3/9, 4/9, 5/9, 6/9, 7/9, 8/9, 9/9, 10/9, 11/9, 12/9, 13/9, 14/9, 15/9,
    1/10, 2/10, 3/10, 4/10, 5/10,
    1/11, 2/11, 3/11, 4/11, 5/11, 6/11, 7/11, 8/11, 9/11, 10/11, 11/11, 12/11, 13/11, 14/11, 15/11,
    1/12, 2/12, 3/12, 4/12, 5/12,
    1/13, 2/13, 3/13, 4/13, 5/13, 6/13, 7/13, 8/13, 9/13, 10/13, 11/13, 12/13, 13/13, 14/13, 15/13,
    1/14, 2/14, 3/14, 4/14, 5/14,
    1/15, 2/15, 3/15, 4/15, 5/15, 6/15, 7/15, 8/15, 9/15, 10/15, 11/15, 12/15, 13/15, 14/15, 15/15,
    1/16, 2/16, 3/16, 4/16, 5/16, 
    1/17, 2/17, 3/17, 4/17, 5/17, 6/17, 7/17, 8/17, 9/17, 10/17, 11/17, 12/17, 13/17, 14/17, 15/17,
    1/18, 2/18, 3/18, 4/18, 5/18,
    1/19, 2/19, 3/19, 4/19, 5/19, 6/19, 7/19, 8/19, 9/19, 10/19, 11/19, 12/19, 13/19, 14/19, 15/19,
    1/20, 2/20, 3/20, 4/20, 5/20
}{pcolourA}{\gridLineWidth}
\drawgrid{2.325}{2.8cm}{\smallSquareSize*20}{1}{1}{}{pcolourA}{0.3mm}


\drawgrid{4.66}{2.8cm}{\smallSquareSize}{20}{20}{
    1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 7/1, 8/1, 9/1, 10/1, 11/1, 12/1, 13/1, 14/1, 15/1, 16/1, 17/1, 18/1,
    1/2, 2/2,
    1/3, 2/3, 3/3, 4/3, 5/3, 6/3, 7/3, 8/3, 9/3, 10/3, 11/3, 12/3, 13/3, 14/3, 15/3, 16/3, 17/3, 18/3,
    1/4, 2/4,
    1/5, 2/5, 3/5, 4/5, 5/5, 6/5, 7/5, 8/5, 9/5, 10/5, 11/5, 12/5, 13/5, 14/5, 15/5, 16/5, 17/5, 18/5,
    1/6, 2/6, 
    1/7, 2/7, 3/7, 4/7, 5/7, 6/7, 7/7, 8/7, 9/7, 10/7, 11/7, 12/7, 13/7, 14/7, 15/7, 16/7, 17/7, 18/7,
    1/8, 2/8, 
    1/9, 2/9, 3/9, 4/9, 5/9, 6/9, 7/9, 8/9, 9/9, 10/9, 11/9, 12/9, 13/9, 14/9, 15/9, 16/9, 17/9, 18/9,
    1/10, 2/10,
    1/11, 2/11, 3/11, 4/11, 5/11, 6/11, 7/11, 8/11, 9/11, 10/11, 11/11, 12/11, 13/11, 14/11, 15/11, 16/11, 17/11, 18/11,
    1/12, 2/12, 
    1/13, 2/13, 3/13, 4/13, 5/13, 6/13, 7/13, 8/13, 9/13, 10/13, 11/13, 12/13, 13/13, 14/13, 15/13, 16/13, 17/13, 18/13,
    1/14, 2/14, 
    1/15, 2/15, 3/15, 4/15, 5/15, 6/15, 7/15, 8/15, 9/15, 10/15, 11/15, 12/15, 13/15, 14/15, 15/15, 16/15, 17/15, 18/15,
    1/16, 2/16,  
    1/17, 2/17, 3/17, 4/17, 5/17, 6/17, 7/17, 8/17, 9/17, 10/17, 11/17, 12/17, 13/17, 14/17, 15/17, 16/17, 17/17, 18/17,
    1/18, 2/18, 
    1/19, 2/19, 3/19, 4/19, 5/19, 6/19, 7/19, 8/19, 9/19, 10/19, 11/19, 12/19, 13/19, 14/19, 15/19, 16/19, 17/19, 18/19,
    1/20, 2/20
}{pcolourA}{\gridLineWidth}
\drawgrid{4.66}{2.8cm}{\smallSquareSize*20}{1}{1}{}{pcolourA}{0.3mm}


\begin{scope}[shift={(7.73cm,0)}]
    \draw[line width=0.03cm, -, line cap=round] (1.475, 2.51) -- (1.475, 2.7);
    \draw[line width=0.03cm, -, line cap=round] (1.675, 2.51) -- (1.675, 2.7);
    \draw[line width=0.03cm, -, line cap=round] (1.475, 2.7) -- (0, 2.8);
    \draw[line width=0.03cm, -, line cap=round] (1.675, 2.7) -- (1.6, 2.8);
    
    \draw[line width=0.03cm, -, line cap=round] (3.045, 2.51) -- (3.045, 2.7);
    \draw[line width=0.03cm, -, line cap=round] (3.245, 2.51) -- (3.245, 2.7);
    \draw[line width=0.03cm, -, line cap=round] (3.045, 2.7) -- (2.325, 2.8);
    \draw[line width=0.03cm, -, line cap=round] (3.245, 2.7) -- (3.925, 2.8);
    
    
    \draw[line width=0.03cm, -, line cap=round] (4.61, 2.51) -- (4.61, 2.7);
    \draw[line width=0.03cm, -, line cap=round] (4.81, 2.51) -- (4.81, 2.7);
    \draw[line width=0.03cm, -, line cap=round] (4.61, 2.7) -- (4.66, 2.8);
    \draw[line width=0.03cm, -, line cap=round] (4.81, 2.7) -- (6.26, 2.8);

    \drawgrid{0}{2.8cm}{\smallSquareSize}{20}{20}{
        6/6, 7/6, 8/6, 9/6, 10/6, 11/6,
        6/7, 7/7, 8/7, 9/7,
        6/8, 7/8, 8/8, 9/8, 10/8, 11/8,
        6/9, 7/9, 8/9, 9/9,
        6/10, 7/10, 8/10, 9/10, 10/10, 11/10,
        6/11, 7/11, 8/11, 9/11,
        6/12, 7/12, 8/12, 9/12, 10/12, 11/12,
        6/13, 7/13, 8/13, 9/13,
        6/14, 7/14, 8/14, 9/14, 10/14, 11/14,
        6/15, 7/15, 8/15, 9/15
    }{pcolourA}{\gridLineWidth}
    \drawgrid{0}{2.8cm}{\smallSquareSize}{20}{20}{
        1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 7/1, 8/1, 9/1, 10/1,
        11/1, 12/1, 13/1, 14/1, 15/1, 16/1, 17/1, 18/1, 19/1, 20/1,
        1/2, 2/2, 3/2, 4/2, 5/2, 6/2, 7/2, 8/2, 9/2, 10/2,
        11/2, 12/2, 13/2, 14/2, 15/2, 16/2, 17/2, 18/2, 19/2, 20/2,
        1/3, 2/3, 3/3, 4/3, 5/3, 6/3, 7/3, 8/3, 9/3, 10/3,
        11/3, 12/3, 13/3, 14/3, 15/3, 16/3, 17/3, 18/3, 19/3, 20/3,
        1/4, 2/4, 3/4, 4/4, 5/4, 6/4, 7/4, 8/4, 9/4, 10/4,
        11/4, 12/4, 13/4, 14/4, 15/4, 16/4, 17/4, 18/4, 19/4, 20/4,
        1/5, 2/5, 3/5, 4/5, 5/5, 6/5, 7/5, 8/5, 9/5, 10/5,
        11/5, 12/5, 13/5, 14/5, 15/5, 16/5, 17/5, 18/5, 19/5, 20/5,
        1/16, 2/16, 3/16, 4/16, 5/16, 6/16, 7/16, 8/16, 9/16, 10/16,
        11/16, 12/16, 13/16, 14/16, 15/16, 16/16, 17/16, 18/16, 19/16, 20/16,
        1/17, 2/17, 3/17, 4/17, 5/17, 6/17, 7/17, 8/17, 9/17, 10/17,
        11/17, 12/17, 13/17, 14/17, 15/17, 16/17, 17/17, 18/17, 19/17, 20/17,
        1/18, 2/18, 3/18, 4/18, 5/18, 6/18, 7/18, 8/18, 9/18, 10/18,
        11/18, 12/18, 13/18, 14/18, 15/18, 16/18, 17/18, 18/18, 19/18, 20/18,
        1/19, 2/19, 3/19, 4/19, 5/19, 6/19, 7/19, 8/19, 9/19, 10/19,
        11/19, 12/19, 13/19, 14/19, 15/19, 16/19, 17/19, 18/19, 19/19, 20/19,
        1/20, 2/20, 3/20, 4/20, 5/20, 6/20, 7/20, 8/20, 9/20, 10/20,
        11/20, 12/20, 13/20, 14/20, 15/20, 16/20, 17/20, 18/20, 19/20, 20/20,
        1/6, 2/6, 3/6, 4/6, 5/6,
        1/7, 2/7, 3/7, 4/7, 5/7,
        1/8, 2/8, 3/8, 4/8, 5/8,
        1/9, 2/9, 3/9, 4/9, 5/9,
        1/10, 2/10, 3/10, 4/10, 5/10,
        1/11, 2/11, 3/11, 4/11, 5/11,
        1/12, 2/12, 3/12, 4/12, 5/12,
        1/13, 2/13, 3/13, 4/13, 5/13,
        1/14, 2/14, 3/14, 4/14, 5/14,
        1/15, 2/15, 3/15, 4/15, 5/15,
        1/16, 2/16, 3/16, 4/16, 5/16,
        16/6, 17/6, 18/6, 19/6, 20/6,
        16/7, 17/7, 18/7, 19/7, 20/7,
        16/8, 17/8, 18/8, 19/8, 20/8,
        16/9, 17/9, 18/9, 19/9, 20/9,
        16/10, 17/10, 18/10, 19/10, 20/10,
        16/11, 17/11, 18/11, 19/11, 20/11,
        16/12, 17/12, 18/12, 19/12, 20/12,
        16/13, 17/13, 18/13, 19/13, 20/13,
        16/14, 17/14, 18/14, 19/14, 20/14,
        16/15, 17/15, 18/15, 19/15, 20/15,
        16/16, 17/16, 18/16, 19/16, 20/16
    }{pcolourD}{\gridLineWidth}
    \drawgrid{0}{2.8cm}{\smallSquareSize*20}{1}{1}{}{pcolourA}{0.3mm}
    

    \drawgrid{2.325}{2.8cm}{\smallSquareSize}{20}{20}{
        6/6, 7/6, 8/6, 9/6, 10/6, 11/6, 12/6,
        6/7, 7/7, 8/7,
        6/8, 7/8, 8/8, 9/8, 10/8, 11/8, 12/8,
        6/9, 7/9, 8/9,
        6/10, 7/10, 8/10, 9/10, 10/10, 11/10, 12/10,
        6/11, 7/11, 8/11,
        6/12, 7/12, 8/12, 9/12, 10/12, 11/12, 12/12,
        6/13, 7/13, 8/13,
        6/14, 7/14, 8/14, 9/14, 10/14, 11/14, 12/14,
        6/15, 7/15, 8/15
    }{pcolourA}{\gridLineWidth}
    \drawgrid{2.325}{2.8cm}{\smallSquareSize}{20}{20}{
        1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 7/1, 8/1, 9/1, 10/1,
        11/1, 12/1, 13/1, 14/1, 15/1, 16/1, 17/1, 18/1, 19/1, 20/1,
        1/2, 2/2, 3/2, 4/2, 5/2, 6/2, 7/2, 8/2, 9/2, 10/2,
        11/2, 12/2, 13/2, 14/2, 15/2, 16/2, 17/2, 18/2, 19/2, 20/2,
        1/3, 2/3, 3/3, 4/3, 5/3, 6/3, 7/3, 8/3, 9/3, 10/3,
        11/3, 12/3, 13/3, 14/3, 15/3, 16/3, 17/3, 18/3, 19/3, 20/3,
        1/4, 2/4, 3/4, 4/4, 5/4, 6/4, 7/4, 8/4, 9/4, 10/4,
        11/4, 12/4, 13/4, 14/4, 15/4, 16/4, 17/4, 18/4, 19/4, 20/4,
        1/5, 2/5, 3/5, 4/5, 5/5, 6/5, 7/5, 8/5, 9/5, 10/5,
        11/5, 12/5, 13/5, 14/5, 15/5, 16/5, 17/5, 18/5, 19/5, 20/5,
        1/16, 2/16, 3/16, 4/16, 5/16, 6/16, 7/16, 8/16, 9/16, 10/16,
        11/16, 12/16, 13/16, 14/16, 15/16, 16/16, 17/16, 18/16, 19/16, 20/16,
        1/17, 2/17, 3/17, 4/17, 5/17, 6/17, 7/17, 8/17, 9/17, 10/17,
        11/17, 12/17, 13/17, 14/17, 15/17, 16/17, 17/17, 18/17, 19/17, 20/17,
        1/18, 2/18, 3/18, 4/18, 5/18, 6/18, 7/18, 8/18, 9/18, 10/18,
        11/18, 12/18, 13/18, 14/18, 15/18, 16/18, 17/18, 18/18, 19/18, 20/18,
        1/19, 2/19, 3/19, 4/19, 5/19, 6/19, 7/19, 8/19, 9/19, 10/19,
        11/19, 12/19, 13/19, 14/19, 15/19, 16/19, 17/19, 18/19, 19/19, 20/19,
        1/20, 2/20, 3/20, 4/20, 5/20, 6/20, 7/20, 8/20, 9/20, 10/20,
        11/20, 12/20, 13/20, 14/20, 15/20, 16/20, 17/20, 18/20, 19/20, 20/20,
        1/6, 2/6, 3/6, 4/6, 5/6,
        1/7, 2/7, 3/7, 4/7, 5/7,
        1/8, 2/8, 3/8, 4/8, 5/8,
        1/9, 2/9, 3/9, 4/9, 5/9,
        1/10, 2/10, 3/10, 4/10, 5/10,
        1/11, 2/11, 3/11, 4/11, 5/11,
        1/12, 2/12, 3/12, 4/12, 5/12,
        1/13, 2/13, 3/13, 4/13, 5/13,
        1/14, 2/14, 3/14, 4/14, 5/14,
        1/15, 2/15, 3/15, 4/15, 5/15,
        1/16, 2/16, 3/16, 4/16, 5/16,
        16/6, 17/6, 18/6, 19/6, 20/6,
        16/7, 17/7, 18/7, 19/7, 20/7,
        16/8, 17/8, 18/8, 19/8, 20/8,
        16/9, 17/9, 18/9, 19/9, 20/9,
        16/10, 17/10, 18/10, 19/10, 20/10,
        16/11, 17/11, 18/11, 19/11, 20/11,
        16/12, 17/12, 18/12, 19/12, 20/12,
        16/13, 17/13, 18/13, 19/13, 20/13,
        16/14, 17/14, 18/14, 19/14, 20/14,
        16/15, 17/15, 18/15, 19/15, 20/15,
        16/16, 17/16, 18/16, 19/16, 20/16
    }{pcolourD}{\gridLineWidth}
    \drawgrid{2.325}{2.8cm}{\smallSquareSize*20}{1}{1}{}{pcolourA}{0.3mm}


    \drawgrid{4.66}{2.8cm}{\smallSquareSize}{20}{20}{
        6/6, 7/6, 8/6, 9/6, 10/6, 11/6, 12/6, 13/6,
        6/7, 7/7,
        6/8, 7/8, 8/8, 9/8, 10/8, 11/8, 12/8, 13/8,
        6/9, 7/9,
        6/10, 7/10, 8/10, 9/10, 10/10, 11/10, 12/10, 13/10,
        6/11, 7/11,
        6/12, 7/12, 8/12, 9/12, 10/12, 11/12, 12/12, 13/12,
        6/13, 7/13,
        6/14, 7/14, 8/14, 9/14, 10/14, 11/14, 12/14, 13/14,
        6/15, 7/15
    }{pcolourA}{\gridLineWidth}
    \drawgrid{4.66}{2.8cm}{\smallSquareSize}{20}{20}{
        1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 7/1, 8/1, 9/1, 10/1,
        11/1, 12/1, 13/1, 14/1, 15/1, 16/1, 17/1, 18/1, 19/1, 20/1,
        1/2, 2/2, 3/2, 4/2, 5/2, 6/2, 7/2, 8/2, 9/2, 10/2,
        11/2, 12/2, 13/2, 14/2, 15/2, 16/2, 17/2, 18/2, 19/2, 20/2,
        1/3, 2/3, 3/3, 4/3, 5/3, 6/3, 7/3, 8/3, 9/3, 10/3,
        11/3, 12/3, 13/3, 14/3, 15/3, 16/3, 17/3, 18/3, 19/3, 20/3,
        1/4, 2/4, 3/4, 4/4, 5/4, 6/4, 7/4, 8/4, 9/4, 10/4,
        11/4, 12/4, 13/4, 14/4, 15/4, 16/4, 17/4, 18/4, 19/4, 20/4,
        1/5, 2/5, 3/5, 4/5, 5/5, 6/5, 7/5, 8/5, 9/5, 10/5,
        11/5, 12/5, 13/5, 14/5, 15/5, 16/5, 17/5, 18/5, 19/5, 20/5,
        1/16, 2/16, 3/16, 4/16, 5/16, 6/16, 7/16, 8/16, 9/16, 10/16,
        11/16, 12/16, 13/16, 14/16, 15/16, 16/16, 17/16, 18/16, 19/16, 20/16,
        1/17, 2/17, 3/17, 4/17, 5/17, 6/17, 7/17, 8/17, 9/17, 10/17,
        11/17, 12/17, 13/17, 14/17, 15/17, 16/17, 17/17, 18/17, 19/17, 20/17,
        1/18, 2/18, 3/18, 4/18, 5/18, 6/18, 7/18, 8/18, 9/18, 10/18,
        11/18, 12/18, 13/18, 14/18, 15/18, 16/18, 17/18, 18/18, 19/18, 20/18,
        1/19, 2/19, 3/19, 4/19, 5/19, 6/19, 7/19, 8/19, 9/19, 10/19,
        11/19, 12/19, 13/19, 14/19, 15/19, 16/19, 17/19, 18/19, 19/19, 20/19,
        1/20, 2/20, 3/20, 4/20, 5/20, 6/20, 7/20, 8/20, 9/20, 10/20,
        11/20, 12/20, 13/20, 14/20, 15/20, 16/20, 17/20, 18/20, 19/20, 20/20,
        1/6, 2/6, 3/6, 4/6, 5/6,
        1/7, 2/7, 3/7, 4/7, 5/7,
        1/8, 2/8, 3/8, 4/8, 5/8,
        1/9, 2/9, 3/9, 4/9, 5/9,
        1/10, 2/10, 3/10, 4/10, 5/10,
        1/11, 2/11, 3/11, 4/11, 5/11,
        1/12, 2/12, 3/12, 4/12, 5/12,
        1/13, 2/13, 3/13, 4/13, 5/13,
        1/14, 2/14, 3/14, 4/14, 5/14,
        1/15, 2/15, 3/15, 4/15, 5/15,
        1/16, 2/16, 3/16, 4/16, 5/16,
        16/6, 17/6, 18/6, 19/6, 20/6,
        16/7, 17/7, 18/7, 19/7, 20/7,
        16/8, 17/8, 18/8, 19/8, 20/8,
        16/9, 17/9, 18/9, 19/9, 20/9,
        16/10, 17/10, 18/10, 19/10, 20/10,
        16/11, 17/11, 18/11, 19/11, 20/11,
        16/12, 17/12, 18/12, 19/12, 20/12,
        16/13, 17/13, 18/13, 19/13, 20/13,
        16/14, 17/14, 18/14, 19/14, 20/14,
        16/15, 17/15, 18/15, 19/15, 20/15,
        16/16, 17/16, 18/16, 19/16, 20/16
    }{pcolourD}{\gridLineWidth}
    \drawgrid{4.66}{2.8cm}{\smallSquareSize*20}{1}{1}{}{pcolourA}{0.3mm}

\end{scope}


\pgfresetboundingbox
\path[use as bounding box] (-2cm,-4cm) rectangle (15.8cm,6cm);

\end{tikzpicture}
   




 
 



==> figures/tikz/Fig_4_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Straight Lines [id:da9104666364220267] 
\draw    (110.33,50) -- (110.33,138) ;
%Straight Lines [id:da878112707384259] 
\draw    (110.33,138) -- (450.33,139) ;
%Straight Lines [id:da7919312582044091] 
\draw    (450.33,50) -- (450.33,139) ;
%Straight Lines [id:da15769516862718858] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (109.33,86) -- (450.33,86) ;
%Straight Lines [id:da2944336299928535] 
\draw    (101.83,90.17) -- (101.83,136.67) ;
\draw [shift={(101.83,139.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(101.83,87.17)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5882171974487721] 
\draw    (202.83,89.17) -- (202.83,103.67) ;
\draw [shift={(202.83,106.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(202.83,86.17)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3767810292730518] 
\draw    (475.5,107) -- (475.5,131.17) ;
\draw [shift={(475.5,134.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7155246529586315] 
\draw    (475.5,93.42) -- (475.5,117.58) ;
\draw [shift={(475.5,120.58)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp46433668056617994] 
\draw   (434.17,90.83) .. controls (434.17,82.73) and (440.73,76.17) .. (448.83,76.17) .. controls (456.93,76.17) and (463.5,82.73) .. (463.5,90.83) .. controls (463.5,98.93) and (456.93,105.5) .. (448.83,105.5) .. controls (440.73,105.5) and (434.17,98.93) .. (434.17,90.83) -- cycle ;

% lines from big circle (right)
%Straight Lines [id:da2686647226103762] 
\draw    (434,90.83) -- (151,160.67) ;
%Straight Lines [id:da02798045978126973] 
\draw    (463.9,90.83) -- (440,160.17) ;

%Straight Lines [id:da024196345378280415] 
\draw    (209.5,160.67) -- (209.5,211.67) ;
%Straight Lines [id:da6376128384600938] 
\draw    (314,161.17) -- (314,212.17) ;
%Straight Lines [id:da7918124037333873] 
\draw    (419.5,162.17) -- (419.5,213.17) ;

% Arrows N and R:
%Straight Lines [id:da418216897066528] 
\draw    (322.35,167.67) -- (322.48,190.67) ;
\draw [shift={(322.5,193.67)}, rotate = 269.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(322.33,164.67)}, rotate = 89.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6285607392355079] 
\draw    (429.85,168.67) -- (429.98,191.67) ;
\draw [shift={(430,194.67)}, rotate = 269.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(429.83,165.67)}, rotate = 89.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


%Shape: Circle [id:dp7518722811362529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.17,186.17) .. controls (207.17,184.88) and (208.21,183.83) .. (209.5,183.83) .. controls (210.79,183.83) and (211.83,184.88) .. (211.83,186.17) .. controls (211.83,187.46) and (210.79,188.5) .. (209.5,188.5) .. controls (208.21,188.5) and (207.17,187.46) .. (207.17,186.17) -- cycle ;
%Shape: Circle [id:dp7704403594462312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.17,180.67) .. controls (417.17,179.38) and (418.21,178.33) .. (419.5,178.33) .. controls (420.79,178.33) and (421.83,179.38) .. (421.83,180.67) .. controls (421.83,181.96) and (420.79,183) .. (419.5,183) .. controls (418.21,183) and (417.17,181.96) .. (417.17,180.67) -- cycle ;



% Small blue line D [id:da9355915632733393] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (160.5,187.67) .. controls (196.5,175.67) and (179.5,221.67) .. (209.5,186.17) ;

% Small blue line N [id:da8385584340928773] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5] (273.73,183.4) .. controls (278.13,160.6) and (289.29,177.09) .. (293.73,177) .. controls (298.18,176.91) and (292.67,173.08) .. (313.5,173.5) ;

% Small blue line R [id:da22092287970509328] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (385.33,184.8) .. controls (389.71,162.92) and (395.71,181.19) .. (402.13,184.4) .. controls (408.56,187.61) and (406.74,180.4) .. (419.5,180.67) ;


% Bigfluid line 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (110,89.67) .. controls (117.65,87.12) and (129.11,91.19) .. (135.17,94.5) .. controls (141.22,97.81) and (145.69,103.09) .. (161.17,104.5) .. controls (176.64,105.91) and (183.17,98) .. (188.17,93) .. controls (193.17,88) and (200.17,78.5) .. (212.17,74) .. controls (224.17,69.5) and (253.17,89) .. (265.67,86.5) .. controls (278.17,84) and (294.84,69.5) .. (311.67,68) .. controls (328.5,66.5) and (334,72.5) .. (342.5,76) .. controls (351,79.5) and (374.2,89.39) .. (388,90) .. controls (401.8,90.61) and (416.97,88.46) .. (431,88.5) .. controls (445.03,88.54) and (449.26,90.51) .. (449.83,89.83) ;


% Neumann right angle:
\draw    (307.92,173.08) -- (307.92,179.58) ;
\draw    (307.92,179.08) -- (313.92,179.08) ;

% Text Node
\draw (79.5,104.5) node [anchor=north west][inner sep=0.75pt]   [align=left, font=\Large] {$\displaystyle h_{0}$};
% Text Node
\draw (210,100) node [anchor=north west][inner sep=0.75pt]   [align=left, font=\Large] {$\displaystyle \delta h_{0}(\vec{x} ,\ t) \ $};
% Text Node
\draw (484.5,109) node [anchor=north west][inner sep=0.75pt]   [align=left, font=\Large] {$\displaystyle g_{eff}$};
% Text Node
\draw (159,219) node [anchor=north west][inner sep=0.75pt]   [align=left, font=\Large] {Dirichlet};
% Text Node
\draw (270.5,219) node [anchor=north west][inner sep=0.75pt]   [align=left, font=\Large] {Neumann};
% Text Node
\draw (395,218) node [anchor=north west][inner sep=0.75pt]   [align=left, font=\Large] {Robin};


\end{tikzpicture}


==> figures/tikz/Fig_5_tikz.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

% Bigfluid line 
\draw [color={rgb, 255:red, 19; green, 61; blue, 105 }  ,draw opacity=1 ][line width=2.25]    (110,89.67) .. controls (117.65,87.12) and (129.11,91.19) .. (135.17,94.5) .. controls (141.22,97.81) and (145.69,103.09) .. (161.17,104.5) .. controls (176.64,105.91) and (183.17,98) .. (188.17,93) .. controls (193.17,88) and (200.17,78.5) .. (212.17,74) .. controls (224.17,69.5) and (253.17,89) .. (265.67,86.5) .. controls (278.17,84) and (294.84,69.5) .. (311.67,68) .. controls (328.5,66.5) and (334,72.5) .. (342.5,76) .. controls (351,79.5) and (374.2,89.39) .. (388,90) .. controls (401.8,90.61) and (416.97,88.46) .. (431,88.5) .. controls (445.03,88.54) and (449.26,90.51) .. (449.83,89.83) ;

%Straight Lines [id:da9104666364220267] 
\draw[line width=1.2pt]   (110.33,50) -- (110.33,140.8) ;
%Straight Lines [id:da878112707384259] 
\draw[line width=1.2pt]    (110.33,140) -- (450.33,140) ;
%Straight Lines [id:da7919312582044091] 
\draw[line width=1.2pt]    (450.33,50) -- (450.33,140.8) ;
%Straight Lines [id:da15769516862718858] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110.33,86) -- (450.33,86) ;


%Shape: Circle [id:dp46433668056617994] 
%\draw[line width=1.2pt]   (434.17,90.83) .. controls (434.17,82.73) and (440.73,76.17) .. (448.83,76.17) .. controls (456.93,76.17) and (463.5,82.73) .. (463.5,90.83) .. controls (463.5,98.93) and (456.93,105.5) .. (448.83,105.5) .. controls (440.73,105.5) and (434.17,98.93) .. (434.17,90.83) -- cycle ;
\draw[line width=1.2pt] (449.17,90.83) circle[radius=0.3cm];

% lines from big circle (right)
\draw[line width=1.2pt] (459.9,90.83) edge [out=15, in=0] (420,190.17);

\draw [shift={(418,190.17)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;



%Straight Lines [id:da024196345378280415] 
\draw    (174.5,160.67) -- (174.5,211.67) ;
%Straight Lines [id:da6376128384600938] 
\draw    (292,161.17) -- (292,212.17) ;
%Straight Lines [id:da7918124037333873] 
\draw    (389.5,162.17) -- (389.5,213.17) ;

% Arrows N and R:
%Straight Lines [id:da418216897066528] 
\draw    (300.35,167.67) -- (300.48,190.67) ;
\draw [shift={(300.5,193.67)}, rotate = 269.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(300.33,164.67)}, rotate = 89.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6285607392355079] 
\draw    (399.85,168.67) -- (399.98,191.67) ;
\draw [shift={(399.83,194.67)}, rotate = 269.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(399.83,165.67)}, rotate = 89.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;



% Small blue line D [id:da9355915632733393]
\draw [color={rgb, 255:red, 19; green, 61; blue, 105}, draw opacity=1][line width=1.5]
(135.11,186.56) .. controls (156.78,177.22) and (144.5,221.67) .. (174.5,186.17);

\fill (174.5,186.17) circle[radius=2pt];


% Small blue line N [id:da8385584340928773] 
\draw [color={rgb, 255:red, 19; green, 61; blue, 105 }, draw opacity=1][line width=1.5] 
(251.73,183.4)
.. controls (256.13,160.6) and (267.29,177.09)
.. (271.73,177)
.. controls (276.18,176.91) and (270.67,173.08)
.. (291.5,173.5);


% Small blue line R [id:da22092287970509328] 
\draw [color={rgb, 255:red, 19; green, 61; blue, 105}, draw opacity=1][line width=1.5]
(349.89,184.56) .. controls (354.26,162.68) and (363.02,191.01) 
.. (369.44,194.22) .. controls (375.87,197.43) and (375.11,168.22) 
.. (389.5,180.67);

\draw    (285.92,173.08) -- (285.92,179.58) ;  % Neumann right angle:
\draw    (285.92,179.08) -- (291.92,179.08) ;


% Text Node
\draw (115,60) node [anchor=north west][inner sep=0.75pt]   [align=left, font=\Large] {$\displaystyle \hat{\phi}(t,\bm{x}) \ $};
% Text Node
\draw (139,219) node [anchor=north west][inner sep=0.75pt]   [align=left, font=\Large] {Dirichlet};
% Text Node
\draw (248.5,219) node [anchor=north west][inner sep=0.75pt]   [align=left, font=\Large] {Neumann};
% Text Node
\draw (365,218) node [anchor=north west][inner sep=0.75pt]   [align=left, font=\Large] {Robin};


\end{tikzpicture}

==> figures/tikz/Fig_app_1_tikz.tex <==

\pgfplotstableread{Data/MI_map_D.txt}\dataMapD;
% \pgfplotstableread{Data/MI_map_N.txt}\dataMapN;

% xs = 0.000375, 0.000625, 0.000875, 0.001125, 0.001375, 0.001625, 0.001875, 0.002125, 0.002375, 0.002625, 0.002875, 0.003125, 0.003375, 0.003625, 0.003875, 0.004125, 0.004375, 0.004625

\begin{tikzpicture}[scale=1,
        %Option for nice arrows
        >=stealth, %
        inner sep=0pt, outer sep=2pt,%
        axis/.style={thick,->},
        wave/.style={thick,color=#1,smooth},
        polaroid/.style={opacity=0.1},
        spy using outlines={rectangle,yellow,magnification=4,size=2cm, connect spies},
    ]
    
    \pgfmathsetmacro{\LL}{-0.09}
    \pgfmathsetmacro{\Lx}{2.5cm}
    \pgfmathsetmacro{\fact}{0.5}
    \pgfmathsetmacro{\betaaa}{1}
    \pgfmathsetmacro{\xsh}{0.3}
    \pgfmathsetmacro{\aa}{0.2168}
    \pgfmathsetmacro{\bb}{-12.75}
    \pgfmathsetmacro{\cc}{0.0260}
    \pgfmathsetmacro{\aaII}{0.2669}
    \pgfmathsetmacro{\bbII}{-10.756}
    \pgfmathsetmacro{\ccII}{0.0231}
    \pgfmathsetmacro{\aaIII}{0.3274}
    \pgfmathsetmacro{\bbIII}{-9.6360}
    \pgfmathsetmacro{\ccIII}{0.0192}
    \pgfmathsetmacro{\aaIV}{0.3877}
    \pgfmathsetmacro{\bbIV}{-9.6347}
    \pgfmathsetmacro{\ccIV}{0.0171}
    \pgfmathsetmacro{\genshift}{1cm}


\end{tikzpicture}
